Infinite friezes

We provide a characterization of infinite frieze patterns of positive integers via triangulations of an infinite strip in the plane. In the periodic case, these triangulations may be considered as triangulations of annuli. We also give a geometric interpretation of all entries of infinite friezes via matching numbers.

==> figure-0.tex <==
\begin{tikzpicture}[scale=1,font=\normalsize] 

%mp &boundary
\node (a) at (0,0) [fill,circle,inner sep=1pt] {};
\draw (0,0) circle (1.25cm);
\foreach \x in {-144,-72,0,72,144} {
   \begin{scope}[rotate=\x]
    \node (\x) at (0,-1.25) [fill,circle,inner sep=1pt] {};
   \end{scope}
}
\draw (144) node [above right] {$5$};
\draw (72) node [right] {$4$};
\draw (0) node [below] {$3$};
\draw (-72) node [left] {$2$};
\draw (-144) node [above left] {$1$};

%arcs
\draw[semithick,opacity=0.5] (a) to (-144);
\draw[semithick,opacity=0.5,out=-140,in=-80] (0.2,-0.2) to (-144);
\draw[semithick,opacity=0.5,out=-30,in=40] (-144) to  (0.2,-0.2);
\draw[semithick,opacity=0.5,out=110,in=0] (72) to  (-144);
\draw[semithick,opacity=0.5,out=-30,in=-150] (-72) to (72);
\draw[semithick,opacity=0.5,out=-5,in=-140] (-72) to (0.4,-0.3) ;
\draw[semithick,opacity=0.5,out=40,in=-10] (0.4,-0.3) to(-144);

%neighbourhoods
\foreach \x in {-144,-72,0,72,144} {
   \begin{scope}[rotate=\x]

\foreach \y in {-20,20} {
   \begin{scope}[rotate=\y]
    \node (\y) at (0,-1.25) [circle,inner sep=0pt] {};
   \end{scope}
}
\draw[semithick,myred,out=45,in=135] (-20) to (20);
   \end{scope}
}

%quiddity sequence
\draw (5,0) node {$(a_i)_{1\le i\le 5}=(6,3,1,3,1)$};

\end{tikzpicture}

==> figure-1.tex <==
\begin{tikzpicture}[scale=1,font=\normalsize] 



%upper boundary
\draw[semithick] (0,1) to (4,1);

\foreach \x in {0,1,3,4} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}
\draw (0) node [above] {$n\!+\!1$};
\draw (1) node [above] {$n\!+\!2$};
\node at (2cm,1.032cm) [above] {$\dots$};
\draw (3) node [above] {$n\!+\!m$};
\draw (4) node [above] {$n\!+\!1$};

%lower boundary
\draw[semithick] (0,-1) to (4,-1);

\node (0) at (0,-1) [fill,circle,inner sep=1pt] {};
\node (1) at (0.75,-1) [fill,circle,inner sep=1pt] {};
\node (3) at (3.25,-1) [fill,circle,inner sep=1pt] {};
\node (4) at (4,-1) [fill,circle,inner sep=1pt] {};

\draw (0) node [below] {$1$};
\draw (1) node [below] {$2$};
\node at (2cm,-1.231cm) [below] {$\dots$};
\draw (3) node [below,shift={(0,-0.09)}] {$n$};
\draw (4) node [below] {$1$};

%lines
\draw[semithick,dashed] (0) to (0,1);
\draw[semithick,dashed] (4) to (4,1);

\end{tikzpicture}

==> figure-10.tex <==
\begin{tikzpicture}[scale=1.25,font=\small] 

%limit pts & generic arc
 \node (a) at (-1.5,0) [fill,circle,inner sep=1pt] {};
  \node (b) at (6.5,0) [fill,circle,inner sep=1pt] {};
  
 \draw (a) node [above] {$- \infty$};
 \draw (b) node [above] {$+ \infty$};

\draw[semithick,opacity=0.5] (-0.5,0) to (5.5,0);
\draw[semithick,opacity=0.5,dashed] (-0.5,0) to (-1.5,0);
\draw[semithick,opacity=0.5,dashed] (5.5,0) to (6.5,0);

%upper boudary
\draw[semithick] (-0.5,1) to (5.5,1);
\node (a) at (2.5,1) [fill,circle,inner sep=1pt] {};


\draw[rounded corners,semithick,opacity=0.5] (a) to (2.25,0.25) to (-0.5,0.25);
\draw[rounded corners,semithick,opacity=0.5] (a) to  (2.75,0.25) to (5.5,0.25);


%lower boundary
\draw[semithick] (-0.5,-1) to (5.5,-1);

\foreach \x in {0,1,2,3,4,5} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,-1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}

%arcs
\draw[semithick,opacity=0.5,out=30,in=150] (0) to (2);
\draw[rounded corners,semithick,opacity=0.5] (0) to  (0,-0.45) to (-0.5,-0.45);
\draw[rounded corners,semithick,opacity=0.5] (2) to  (2,-0.35) to (-0.5,-0.35);
\draw[rounded corners,semithick,opacity=0.5] (3) to  (2.75,-0.25) to (-0.5,-0.25);
\draw[semithick,opacity=0.5,out=30,in=150] (3) to (5);
\draw[rounded corners,semithick,opacity=0.5] (5) to  (5,-0.35) to (5.5,-0.35);
\draw[rounded corners,semithick,opacity=0.5] (3) to  (3.25,-0.25) to (5.5,-0.25);

\end{tikzpicture}

==> figure-2.tex <==
\begin{tikzpicture}[scale=1.25,font=\normalsize] 

\draw (-0.5,0) node  [shift={(-0.25,0)}] {$\dots$};
\draw (9.5,0) node [shift={(0.25,0)}] {$\dots$};

\draw[opacity=0,fill=gray,fill opacity=0.15] (0,-1) -- (0,1) --  (9,1) -- (9,-1)--cycle;

%upper boundary
\draw[semithick] (0,1) to (9,1);

\foreach \x in {0,3,6,9} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}
\draw (0) node [above] {$(-6,1)$};
\draw (3) node [above] {$(0,1)$};
\draw (6) node [above] {$(6,1)$};
\draw (9) node [above] {$(12,1)$};

\foreach \x in {0,3,6} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (1.5,1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}
\draw (0) node [above] {$(-3,1)$};
\draw (3) node [above] {$(3,1)$};
\draw (6) node [above] {$(9,1)$};

%lower boundary
\draw[semithick] (0,-1) to (9,-1);

\foreach \x in {0,1,2,3,4,5,6,7,8,9} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,-1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}

\draw (0) node [below] {$(-6,0)$};
\draw (1) node [below] {$(-4,0)$};
\draw (2) node [below] {$(-2,0)$};
\draw (3) node [below] {$(0,0)$};
\draw (4) node [below] {$(2,0)$};
\draw (5) node [below] {$(4,0)$};
\draw (6) node [below] {$(6,0)$};
\draw (7) node [below] {$(8,0)$};
\draw (8) node [below] {$(10,0)$};
\draw (9) node [below] {$(12,0)$};

%lines
\draw[semithick,dashed] (0) to (0,1);
\draw[semithick,dashed] (3) to (3,1);
\draw[semithick,dashed] (6) to (6,1);
\draw[semithick,dashed] (9) to (9,1);

\end{tikzpicture}

==> figure-3a.tex <==
\begin{tikzpicture}[scale=1.25,font=\normalsize] 

%mp & arcs upper boundary
\draw[semithick] (0,1) to (3,1);

\node (a) at (0,1) [fill,circle,inner sep=1pt] {};
\node (b) at (1.5,1) [fill,circle,inner sep=1pt] {};
\node (c) at (3,1) [fill,circle,inner sep=1pt] {};

\draw (a) node [above] {$4$};
\draw (b) node [above] {$5$};
\draw (c) node [above] {$4$};

\draw[semithick,opacity=0.5,out=-30,in=-150] (a) to node [sloped,shift={(0,0.27)}] {$[4,4]$} (c);

\draw[rounded corners,semithick,opacity=0.5] (a) to (0,0.45) to (-0.5,.45);
\draw[opacity=0.5] (a) node [shift={(0.3,-0.5)}] {$\pi_4$};

\draw[rounded corners,semithick,opacity=0.5] (c) to (3,0.35) to (-0.5,.35);
\draw[opacity=0.5] (c) node [shift={(0.3,-0.4)}] {$\pi_4$};

%median
\draw[semithick,opacity=0.5,dashed] (-0.5,0) to node [shift={(-2,0.2)}] {$z$} (3.5,0);

%mp & arcs lower boundary
\draw[semithick] (0,-1) to (3,-1);

\foreach \x in {0,1,2,3} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,-1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}
\draw (0) node [below] {$1$};
\draw (1) node [below] {$2$};
\draw (2) node [below] {$3$};
\draw (3) node [below] {$1$};

\draw[semithick,opacity=0.5,out=30,in=150] (1) to node [sloped,shift={(0,0.22)}] {$[2,1]$} (3);

\draw[rounded corners,semithick,opacity=0.5] (3) to  (3,-0.25) to (-0.5,-0.25);
\draw[opacity=0.5] (0) node [shift={(0.3,0.4)}] {$\alpha_1$};

\draw[rounded corners,semithick,opacity=0.5] (1) to (1,-0.35) to (-0.5,-0.35);
\draw[opacity=0.5] (1) node [shift={(0.3,0.5)}] {$\alpha_2$};

\draw[rounded corners,semithick,opacity=0.5] (0) to (0,-0.45) to (-0.5,-0.45);
\draw[opacity=0.5] (3) node [shift={(0.3,0.6)}] {$\alpha_1$};

\end{tikzpicture}

==> figure-3b.tex <==
\begin{tikzpicture}[scale=1.25,font=\normalsize] 

%mp upper boundery
\draw[semithick] (0,1) to (3,1);

\node (a) at (0,1) [fill,circle,inner sep=1pt] {};
\node (b) at (1.5,1) [fill,circle,inner sep=1pt] {};
\node (c) at (3,1) [fill,circle,inner sep=1pt] {};

\draw (a) node [above] {$4$};
\draw (b) node [above] {$5$};
\draw (c) node [above] {$4$};

%mp lower boundery
\draw[semithick] (0,-1) to (3,-1);

\foreach \x in {0,1,2,3} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,-1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}
\draw (0) node [below] {$1$};
\draw (1) node [below] {$2$};
\draw (2) node [below] {$3$};
\draw (3) node [below] {$1$};

%arcs
\draw[semithick,opacity=0.5] (0) to node [shift={(0.2,0)}] {$\beta$} (a);
\draw[semithick,opacity=0.5] (0) to node [shift={(-0.35,0)}] {$\gamma$} (c);
\draw[semithick,opacity=0.5] (2) to node [shift={(-0.2,0)}] {$\delta$} (c);
\draw[semithick,opacity=0.5] (3) to node [shift={(-0.2,0)}] {$\beta$} (c);

\draw[semithick,opacity=0.5,out=30,in=150] (0) to node [sloped,shift={(0.65,0.225)}] {$[1,3]$} (2);
\draw[semithick,opacity=0.5,out=-30,in=-150] (a) to node [sloped,shift={(0,0.27)}] {$[4,4]$} (c);

\end{tikzpicture}

==> figure-4a.tex <==
\begin{tikzpicture}[font=\normalsize] 

%label
\draw (0) node [shift={(-1,-0.5)}] {$S_3$};

%mp & boundary
\node (a) at (0,0) [fill,circle,inner sep=1pt] {};
\draw (0,0) circle (1cm);
\foreach \x in {-120,0,120} {
   \begin{scope}[rotate=\x]
    \node (\x) at (0,-1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}
\draw (120) node [above right] {$3$};
\draw (0) node [below] {$2$};
\draw (-120) node [above left] {$1$};

%arcs
\draw[semithick,opacity=0.5] (a) to (120);
\draw[semithick,opacity=0.5] (a) to (-120);

\draw[semithick,opacity=0.5,out=180,in=-80] (0,-0.5) to  (-120);
\draw[semithick,opacity=0.5,out=-100,in=0] (120) to  (0,-0.5);

\end{tikzpicture}

==> figure-4b.tex <==
\begin{tikzpicture}[scale=0.9,font=\normalsize] 

%label
\draw (4,1) node [above] {$A_{3,0}$};

%upper boundary
\draw[semithick] (-0.5,1) to (3.5,1);

%median
\draw[semithick,opacity=0.5,dashed] (-0.5,0) to node [shift={(2,0.2)}] {$z$} (3.5,0);

%mp & arcs lower boundary
\draw[semithick] (-0.5,-1) to (3.5,-1);

\foreach \x in {0,1,2,3} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,-1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}
\draw (0) node [below] {$1$};
\draw (1) node [below] {$2$};
\draw (2) node [below] {$3$};
\draw (3) node [below] {$1$};

\draw[semithick,opacity=0.5,out=30,in=150] (0) to (2);

\draw[rounded corners,semithick,opacity=0.5] (3) to  (3,-0.45) to (3.5,-0.45);
\draw[rounded corners,semithick,opacity=0.5] (2) to (2,-0.35) to (3.5,-0.35);
\draw[rounded corners,semithick,opacity=0.5] (0) to (0,-0.25) to (3.5,-0.25);

\end{tikzpicture}

==> figure-4c.tex <==
\begin{tikzpicture}[scale=0.9,font=\normalsize] 

%label
\draw (4,1) node [above] {$A_{3,1}$};

%median
\draw[semithick,opacity=0.5,dashed] (-0.5,0) to node [shift={(2,0.2)}] {$z$} (3.5,0);

%mp & arcs upper boundary
\draw[semithick] (-0.5,1) to (3.5,1);

\node (a) at (0,1) [fill,circle,inner sep=1pt] {};
\node (b) at (3,1) [fill,circle,inner sep=1pt] {};

\draw (a) node [above] {$4$};
\draw (b) node [above] {$4$};

\draw[rounded corners,semithick,opacity=0.5] (a) to  (0,0.35) to (-0.5,0.35);
\draw[rounded corners,semithick,opacity=0.5] (b) to (3,0.25) to (-0.5,0.25);

%mp & arcs lower boundary
\draw[semithick] (-0.5,-1) to (3.5,-1);

\foreach \x in {0,1,2,3} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,-1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}
\draw (0) node [below] {$1$};
\draw (1) node [below] {$2$};
\draw (2) node [below] {$3$};
\draw (3) node [below] {$1$};

\draw[semithick,opacity=0.5,out=30,in=150] (0) to (2);

\draw[rounded corners,semithick,opacity=0.5] (3) to  (3,-0.45) to (3.5,-0.45);
\draw[rounded corners,semithick,opacity=0.5] (2) to (2,-0.35) to (3.5,-0.35);
\draw[rounded corners,semithick,opacity=0.5] (0) to (0,-0.25) to (3.5,-0.25);

\end{tikzpicture}

==> figure-5a.tex <==
\begin{tikzpicture}[scale=1,font=\normalsize] 

\draw[semithick,dashed] (0.25,-1) to (0.25,1);
\draw[semithick,dashed] (4.5,-1) to (4.5,1);

%mp upper boundary
\draw[semithick] (0.25,1) to (4.5,1);

\node (a) at (0.75,1) [fill,circle,inner sep=1pt] {};
\node (b) at (1.75,1) [fill,circle,inner sep=1pt] {};
\node (c) at (2.75,1) [fill,circle,inner sep=1pt] {};
\node (d) at (3.75,1) [fill,circle,inner sep=1pt] {};

%mp lower boundary
\draw[semithick] (0.25,-1) to (4.5,-1);

\foreach \x in {2,3,4} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,-1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}

\draw (2) node [below] {$i$};

%arcs
\draw[semithick,opacity=0.5] (2) to node [shift={(-0.25,0)}] {$\gamma_1$} (a);
\draw[semithick,opacity=0.5] (2) to node [shift={(-0.25,0)}] {$\gamma_2$}  (c);
\draw[semithick,opacity=0.5] (2) to node [shift={(0.35,0)}] {$\gamma_3$} (d);
\draw[semithick,opacity=0.5,out=30,in=150] (2) to (4);
\draw[semithick,opacity=0.5,out=-30,in=-150] (a) to (c);

\end{tikzpicture}

==> figure-5b.tex <==
\begin{tikzpicture}[scale=1,font=\normalsize] 

\draw[semithick,dashed] (0.25,-1) to (0.25,1);
\draw[semithick,dashed] (4.5,-1) to (4.5,1);

%median
\draw[semithick,opacity=0.5,dashed] (0.25,0) to (4.5,0);

%mp &arcs upper boundary
\draw[semithick] (0.25,1) to (4.5,1);

\node (a) at (0.75,1) [fill,circle,inner sep=1pt] {};
\node (b) at (1.75,1) [fill,circle,inner sep=1pt] {};
\node (c) at (2.75,1) [fill,circle,inner sep=1pt] {};
\node (d) at (3.75,1) [fill,circle,inner sep=1pt] {};

\draw[semithick,opacity=0.5,out=-30,in=-150] (a) to (c);
\draw[rounded corners,semithick,opacity=0.5] (a) to  (0.75,0.25) to (4.5,0.25);
\draw[rounded corners,semithick,opacity=0.5] (c) to (2.75,0.35) to (4.5,0.35);
\draw[rounded corners,semithick,opacity=0.5] (d) to (3.75,0.45) to (4.5,0.45);

%mp &arcs lower boundary
\draw[semithick] (0.25,-1) to (4.5,-1);

\foreach \x in {2,3,4} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,-1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}

\draw (2) node [below] {$i$};

\draw[rounded corners,semithick,opacity=0.5] (2) to (2,-0.25) to (0.25,-0.25);
\draw[opacity=0.5] (2) node [shift={(0.3,0.6)}] {$\alpha_i$};

\draw[semithick,opacity=0.5,out=30,in=150] (2) to (4);

\end{tikzpicture}

==> figure-6a.tex <==
\begin{tikzpicture}[scale=1,font=\normalsize] 

\draw (-0.5,0) node [shift={(-0.25,0)}] {$\dots$};
\draw (3.5,0) node [shift={(0.25,0)}] {$\dots$};

%mp upper boundary
\draw[semithick] (-0.5,1) to (3.5,1);

\node (a) at (0,1) [fill,circle,inner sep=1pt] {};
\node (b) at (3,1) [fill,circle,inner sep=1pt] {};

%mp lower boundary
\draw[semithick] (-0.5,-1) to (3.5,-1);

\foreach \x in {0,1,2,3} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,-1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}

\draw (0) node [below,shift={(0,-0.095)}] {$m_2$};
\draw (1) node [below,shift={(0,-0.095)}] {$m_1$};
\draw (2) node [below] {$j$};
\draw (3) node [below] {$l_1=l_2$};

%arcs
\draw[semithick,opacity=0.5,out=30,in=150] (1) to (3);
\draw[semithick,opacity=0.5,out=45,in=135] (0) to (3);
\draw[semithick,opacity=0.5] (0) to node [shift={(0.2,0)}] {$\alpha$} (a);
\draw[semithick,opacity=0.5] (3) to node  [shift={(-0.2,0)}] {$\beta$}  (b);

\end{tikzpicture}

==> figure-6b.tex <==
\begin{tikzpicture}[scale=1,font=\normalsize] 

\draw (-0.5,0) node  [shift={(-0.25,0)}] {$\dots$};
\draw (3.5,0) node [shift={(0.25,0)}] {$\dots$};

%mp upper boundary
\draw[semithick] (-0.5,1) to (3.5,1);

\node (a) at (0,1) [fill,circle,inner sep=1pt] {};
\node (b) at (1.75,1) [fill,circle,inner sep=1pt] {};
\node (c) at (2.25,1) [fill,circle,inner sep=1pt] {};
\node (d) at (3,1) [fill,circle,inner sep=1pt] {};

\draw (b) node [above] {$v_1$};
\draw (c) node [above] {$v_2$};

%mp lower boundary
\draw[semithick] (-0.5,-1) to (3.5,-1);

\foreach \x in {0,1,2,3} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,-1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}

\draw (0) node [below,shift={(0,-0.095)}] {$m_2$};
\draw (1) node [below,shift={(0,-0.095)}] {$m_1$};
\draw (2) node [below] {$j$};
\draw (3) node [below] {$l_1=l_2$};

%arcs
\draw[semithick,opacity=0.5] (0) to node [shift={(0.2,0)}] {$\alpha$} (a);
\draw[semithick,opacity=0.5] (3) to node  [shift={(-0.2,0)}] {$\beta$}  (d);

\draw[semithick,opacity=0.5] (0) to (b);
\draw[semithick,opacity=0.5] (1) to (b);
\draw[semithick,opacity=0.5] (2) to (b);
\draw[semithick,opacity=0.5] (3) to (b);
\draw[semithick,opacity=0.5] (3) to (c);

\end{tikzpicture}

==> figure-7a.tex <==
\begin{tikzpicture}[scale=1,font=\normalsize] 

%mp upper boundary
\draw[semithick] (-0.25,1) to (2.25,1);

\node (a) at (0.25,1) [fill,circle,inner sep=1pt] {};
\node (b) at (1,1) [fill,circle,inner sep=1pt] {};
\node (c) at (1.75,1) [fill,circle,inner sep=1pt] {};

%mp lower boundary
\draw[semithick] (-0.25,-1) to (2.25,-1);
\node (j) at (1,-1) [fill,circle,inner sep=1pt] {};
\draw (j) node [below] {$j$};

%arcs
\draw[semithick,opacity=0.5,out=-30,in=-150] (a) to node [shift={(0.2,-0.2)}] {$\gamma$} (c);
\draw[semithick,opacity=0.5] (j) to node [shift={(-0.25,0)}] {$\alpha$}  (a);
\draw[semithick,red,opacity=0.5] (j) to node [shift={(-0.19,0.2)}] {$\gamma'$} (b);
\draw[semithick,opacity=0.5] (j) to node [shift={(0.2,0)}] {$\beta$}  (c);

\end{tikzpicture}

==> figure-7b.tex <==
\begin{tikzpicture}[scale=1,font=\normalsize] 

%mp upper boundary
\draw[semithick] (-0.25,1) to (2.25,1);

\node (a) at (0.25,1) [fill,circle,inner sep=1pt] {};
\node (b) at (1,1) [red,fill,circle,inner sep=1pt] {};
\node (c) at (1.75,1) [fill,circle,inner sep=1pt] {};

\draw (a) node [above] {$r$};
\draw[red] (b) node [above] {$v_1$};
\draw (c) node [above] {$r\!+\!1$};

%mp lower boundary
\draw[semithick] (-0.25,-1) to (2.25,-1);

\node (j) at (1,-1) [fill,circle,inner sep=1pt] {};
\draw (j) node [below] {$j$};

%arcs
\draw[semithick,opacity=0.5] (j) to node [shift={(-0.2,0)}] {$\alpha$}  (a);
\draw[semithick,red,opacity=0.5] (j) to (b);
\draw[semithick,opacity=0.5] (j) to node [shift={(0.2,0)}] {$\beta$}  (c);

\end{tikzpicture}

==> figure-8a.tex <==
\begin{tikzpicture}[scale=1,font=\normalsize] 

%mp upper boundary
\draw[semithick] (-1,1) to (1.5,1);

\node (a) at (1,1) [fill,circle,inner sep=1pt] {};
\draw (a) node [above] {$r$};

%mp lower boundary
\draw[semithick] (-1,-1) to (1.55,-1);

\node (1) at (-0.5,-1) [fill,circle,inner sep=1pt] {};
\node (j) at (1,-1) [fill,circle,inner sep=1pt] {};
\draw (j) node [below] {$j$};

%arcs
\draw[semithick,opacity=0.5,out=30,in=150] (1) to node [shift={(0,0.2)}] {$\gamma$} (j);
\draw[semithick,opacity=0.5] (j) to node [shift={(0.2,0)}] {$\alpha$}  (a);
\draw[semithick,opacity=0.5] (1) to node [shift={(-0.2,0)}] {$\beta$} (a);

\end{tikzpicture}

==> figure-8b.tex <==
\begin{tikzpicture}[scale=1,font=\normalsize] 

%mp upper boundary
\draw[semithick] (-1,1) to (1.5,1);

\node[red] (v) at (0.25,1) [fill,circle,inner sep=1pt] {};
\node (a) at (1,1) [fill,circle,inner sep=1pt] {};
\draw[red] (v) node [above] {$v_1$};
\draw (a) node [above] {$r$};

%mp lower boundary
\draw[semithick] (-1,-1) to (1.55,-1);

\node (1) at (-0.5,-1) [fill,circle,inner sep=1pt] {};
\node (j) at (1,-1) [fill,circle,inner sep=1pt] {};
\draw (j) node [below] {$j$};

%arcs
\draw[semithick,opacity=0.5,out=30,in=150] (1) to node [shift={(0,0.2)}] {$\gamma$} (j);
\draw[semithick,opacity=0.5] (j) to node [shift={(0.2,0)}] {$\alpha$}  (a);
\draw[semithick,opacity=0.5] (1) to node [shift={(-0.2,0)}] {$\beta$} (v);
\draw[semithick,red,opacity=0.5] (j) to (v);

\end{tikzpicture}

==> figure-9a.tex <==
\begin{tikzpicture}[scale=1,font=\small] 

%median
\draw[semithick,opacity=0.5,dashed] (-0.5,0) to (5.5,0);

%upper boudary
\draw[semithick] (-0.5,1) to (5.5,1);

%lower boundary
\draw[semithick] (-0.5,-1) to (5.5,-1);

\foreach \x in {0,1,2,3,4,5} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,-1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}
\draw (0) node [below] {$(3,0)$};
\draw (1) node [below] {$(4,0)$};
\draw (2) node [below] {$(5,0)$};
\draw (3) node [below] {$(6,0)$};
\draw (4) node [below] {$(7,0)$};
\draw (5) node [below] {$(8,0)$};

%arcs
\draw[semithick,opacity=0.5,out=30,in=150] (0) to (2);
\draw[rounded corners,semithick,opacity=0.5] (0) to  (0,-0.45) to (-0.5,-0.45);
\draw[opacity=0.5] (0) node [shift={(0.3,0.4)}] {$\alpha_3$};
\draw[rounded corners,semithick,opacity=0.5] (2) to  (2,-0.35) to (-0.5,-0.35);
\draw[opacity=0.5] (2) node [shift={(0.3,0.5)}] {$\alpha_2$};
\draw[rounded corners,semithick,opacity=0.5] (3) to  (3,-0.25) to (-0.5,-0.25);
\draw[opacity=0.5] (3) node [shift={(0.3,0.6)}] {$\alpha_1$};
\draw[semithick,opacity=0.5,out=30,in=150] (3) to (5);
\draw[rounded corners,semithick,opacity=0.5] (5) to  (5,-0.15) to (-0.5,-0.15);
\draw[opacity=0.5] (5) node [shift={(0.3,0.7)}] {$\alpha_3$};

\end{tikzpicture}

==> figure-9b.tex <==
\begin{tikzpicture}[scale=1,font=\small] 

\draw[opacity=0,fill=gray,fill opacity=0.15] (0,-1) -- (0,1) --  (2,-1) to [out=150,in=30]  (0,-1);
\draw[opacity=0,fill=gray,fill opacity=0.15] (3,-1) -- (0,1) -- (5,1) --  (5,-1) to [out=150,in=30]  (3,-1);

%upper boundary
\draw[semithick] (-0.5,1) to (5.5,1);

\node[red] (a) at (0,1) [fill,circle,inner sep=1pt] {};
\node[red] (b) at (5,1) [fill,circle,inner sep=1pt] {};

\draw[red] (a) node [above] {$(0,1)$};
\draw[red] (b) node [above] {$(1,1)$};

%lower boundary
\draw[semithick] (-0.5,-1) to (5.5,-1);

\foreach \x in {0,1,2,3,4,5} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,-1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}

\draw (0) node [below] {$(3,0)$};
\draw (1) node [below] {$(4,0)$};
\draw (2) node [below] {$(5,0)$};
\draw (3) node [below] {$(6,0)$};
\draw (4) node [below] {$(7,0)$};
\draw (5) node [below] {$(8,0)$};

%arcs


\draw[semithick,opacity=0.5,out=30,in=150] (0) to (2);
\draw[semithick,opacity=0.5,out=30,in=150] (3) to (5);

\draw[semithick,red,opacity=0.5] (0) to (a);
\draw[semithick,opacity=0.5] (2) to (a);
\draw[semithick,opacity=0.5] (3) to (a);
\draw[semithick,opacity=0.5,out=148,in=-20] (5) to (a);
\draw[semithick,red,opacity=0.5] (5) to (b);

\end{tikzpicture}

==> figure-CCfrieze.tex <==
\begin{tikzpicture}[font=\normalsize]

%matrix
  \matrix(m) [matrix of math nodes,row sep={1.2em,between origins},column sep={1.2em,between origins},nodes in empty cells]{
&&&&&0&&0&&0&&0&&0&&0&&&&&&\\
&&&&&&1&&1&&1&&1&&1&&1&&&&&\\
&b&&&&&&2&&1&&3&&2&&1&&3&&&&\\
a&&d&&&&\node{\cdots};&&1&&2&&5&&1&&2&&5&&\node{\cdots};&\\
&c&&&&&&&&1&&3&&2&&1&&3&&2&&\\
&&&&&&&&&&1&&1&&1&&1&&1&&1&\\
&&&&&&&&&&&0&&0&&0&&0&&0&&0\\
};
   
\end{tikzpicture}

==> figure-basicfrieze.tex <==
\begin{tikzpicture}[font=\normalsize] 

%matrix
  \matrix(m) [matrix of math nodes,row sep={1.2em,between origins},column sep={1.2em,between origins},nodes in empty cells]{
0&&0&&0&&0&&0&&&&&&\\
&1&&1&&1&&1&&1&&&&&\\
&&2&&2&&2&&2&&2&&&&\\
&\node{\cdots};&&3&&3&&3&&3&&3&&\node{\cdots};&\\
&&&&4&&4&&4&&4&&4&&\\
&&&&&5&&5&&5&&5&&5&\\
&&&&&&6&&6&&6&&6&&6\\
&&&&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&\\
};

\end{tikzpicture}

==> figure-diamond.tex <==
\begin{tikzpicture}[font=\normalsize] 

%matrix
\matrix(m) [matrix of math nodes,row sep={1.75em,between origins},column sep={1.75em,between origins},nodes in empty cells]{
&m_{i+1,j}&\\
m_{ij}&&m_{i+1,j+1}\\
&m_{i,j+1}&\\
     };
     
\end{tikzpicture}

==> figure-frieze.tex <==
\begin{tikzpicture}[font=\normalsize] 

%matrix
\matrix(m) [matrix of math nodes,row sep={1.75em,between origins},column sep={1.75em,between origins},nodes in empty cells]{
&0&&0&&0&&0&&0&&&&&\\[-0.25em]
\node{\cdots};&&1&&1&&1&&1&&1&&\node{\cdots};&&&\\[-0.25em]
&&&m_{-1,-1}&&m_{00}&&m_{11}&&m_{22}&&m_{33}&&\\
&&\node{\cdots}; &&m_{-1,0}&&m_{01}&&m_{12}&&m_{23}&& m_{34} &&\node{\cdots};&\\
&&&&&m_{-1,1}&&m_{02}&&m_{13}&&m_{24}&&m_{35} \\
&&&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&\\
};
     
\end{tikzpicture}

==> figure-modifyfrieze.tex <==
\begin{tikzpicture}[font=\normalsize] 

%matrix
\matrix(m) [matrix of math nodes,row sep={1.5em,between origins},column sep={1.5em,between origins},nodes in empty cells]{
0&&0&&0&&0&&0&&0&&0&&0&&&&&&&&\\
&1&&1&&1&&1&&1&&1&&1&&1&&&&&&&\\
&&2&&2&&2&&2&&3&&2&&2&&2&&&&&&\\
&&&3&&3&&3&&5&&5&&3&&3&&3&&&&&\\
&&\node{\cdots};&&4&&4&&7&&8&&7&&4&&4&&4&&\node{\cdots};&&\\
&&&&&5&&9&&11&&11&&9&&5&&5&&5&&&\\
&&&&&&11&&14&&15&&14&&11&&6&&6&&6&&\\
&&&&&&&17&&19&&19&&17&&13&&7&&7&&7&\\
&&&&&&&&23&&24&&23&&20&&15&&8&&8&&8\\
&&&&&&&&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&\\
};

%cone
\draw[rounded corners,opacity=0,fill=gray,fill opacity=0.2] ($(m-7-7.north)+(-0.5cm,-0.25cm)$) -- ($(m-3-11.north)+(0cm,0.25cm)$) --($(m-9-17.north)+(0.85cm,-0.6cm)$) -- ($(m-9-9.north)+(-0.15cm,-0.6cm)$) -- cycle;

%Color
%blue diagonals
\draw[rounded corners,opacity=0,fill=myblue,fill opacity=0.5] ($(m-6-6.north)+(-0.5cm,-0.25cm)$) -- ($(m-1-11.north)+(0cm,0.2cm)$) -- ($(m-9-19.north)+(0.8cm,-0.6cm)$) -- ($(m-9-17.north)+(1.1cm,-0.6cm)$) -- ($(m-3-11.north)+(0cm,0.5cm)$)  -- ($(m-6-6.south)+(0cm,-0.2cm)$) -- cycle;

%green diagonals
\draw[rounded corners,opacity=0,fill=mygreen,fill opacity=0.5] ($(m-1-1.north)+(0cm,0.2cm)$) -- ($(m-8-8.north)+(0cm,0.2cm)$)-- ($(m-1-15.north)+(0cm,0.2cm)$) -- ($(m-1-15.south)+(0.5cm,0.3cm)$)--($(m-8-8.south)+(0cm,-0.2cm)$)-- ($(m-1-1.south)+(-0.5cm,0.3cm)$) -- cycle;

%circles
\fill[orange,opacity=0.3] (m-6-6) circle (0.25cm);
\fill[orange,opacity=0.3] (m-3-13) circle (0.25cm);
\fill[red,opacity=0.3] (m-8-8) circle (0.25cm);


%BW
%diagonals
%\draw[rounded corners,opacity=0,fill=gray,fill opacity=0.5] ($(m-6-6.north)+(-0.5cm,-0.25cm)$) -- ($(m-1-11.north)+(0cm,0.2cm)$) -- ($(m-9-19.north)+(0.8cm,-0.6cm)$) -- ($(m-9-17.north)+(1.1cm,-0.6cm)$) -- ($(m-3-11.north)+(0cm,0.5cm)$)  -- ($(m-6-6.south)+(0cm,-0.2cm)$) -- cycle;
%\draw[rounded corners,opacity=0,fill=gray,fill opacity=0.5] ($(m-1-1.north)+(0cm,0.2cm)$) -- ($(m-8-8.north)+(0cm,0.2cm)$)-- ($(m-1-15.north)+(0cm,0.2cm)$) -- ($(m-1-15.south)+(0.5cm,0.3cm)$)--($(m-8-8.south)+(0cm,-0.2cm)$)-- ($(m-1-1.south)+(-0.5cm,0.3cm)$) -- cycle;

%circles
%\fill[black,opacity=0.25] (m-6-6) circle (0.25cm);
%\fill[black,opacity=0.25] (m-3-13) circle (0.25cm);
%\fill[black,opacity=0.25] (m-8-8) circle (0.25cm);

\end{tikzpicture}
